BEAMetrics: A Benchmark for Language Generation Evaluation Evaluation

Natural language processing (NLP) systems are increasingly trained to generate open-ended text rather than classifying between responses. This makes research on evaluation metrics for generated language -- functions that score system output given the context and/or human reference responses -- of critical importance. However, different metrics have different strengths and biases, and reflect human intuitions better on some tasks than others. There is currently no simple, unified way to compare, analyse or evaluate metrics across a representative set of tasks. Here, we describe the Benchmark to Evaluate Automatic Metrics (BEAMetrics), a resource to make research into new metrics itself easier to evaluate. BEAMetrics users can quickly compare existing and new metrics with human judgements across a diverse set of tasks, quality dimensions (fluency vs. coherence vs. informativeness etc), and languages. As generation experts might predict, BEAMetrics reveals stark task-dependent differences between existing metrics, and consistently poor performance on tasks with complex answer spaces or high reliance on general knowledge. While this analysis highlights a critical issue facing current research practice, BEAMetrics also contribute to its resolution by facilitating research into better metrics -- particularly those that can account for the complex interaction between context and general knowledge inherent to many modern NLP applications. BEAMetrics is available under the MIT License: https://github.com/ThomasScialom/BEAMetrics

==> (inline-0) <==
\begin{tabular}{llcccccccccccc}
\toprule
{} & {Dataset:} & {WMT} & {Web} & {Asv} & {MUS} & {Pas} & {Fli} & {mSu} & {Rea} & {SumE} & {OpQA} & {OkVQA} & {Avg} \\
\#Ref & Task: & {\cellcolor[HTML]{FFFFFF}} MT & {\cellcolor[HTML]{FFFFFF}} DTG & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} ImCa & {\cellcolor[HTML]{FFFFFF}} ImCa & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} QA & {\cellcolor[HTML]{FFFFFF}} VQA & {\cellcolor[HTML]{FFFFFF}} All \\
\midrule
\multirow[c]{10}{*}{Max} & ROUGE-1 & {\cellcolor[HTML]{E65A0B}} 12.6 & {\cellcolor[HTML]{DC4C03}} 44.3 & {\cellcolor[HTML]{E15407}} 43.6 & {\cellcolor[HTML]{C64102}} 33.3 & {\cellcolor[HTML]{9A3103}} 52.2 & {\cellcolor[HTML]{DE5005}} 32.0 & {\cellcolor[HTML]{D54601}} 31.6 & {\cellcolor[HTML]{AD3803}} 32.0 & {\cellcolor[HTML]{FDA159}} 10.5 & {\cellcolor[HTML]{802704}} 32.7 & {\cellcolor[HTML]{D94801}} 11.2 & {\cellcolor[HTML]{8A2B04}} 10.5 \\
 & ROUGE-2 & {\cellcolor[HTML]{EC620F}} 12.0 & {\cellcolor[HTML]{D04501}} 46.7 & {\cellcolor[HTML]{F3701B}} 37.0 & {\cellcolor[HTML]{D54601}} 31.8 & {\cellcolor[HTML]{9B3203}} 52.0 & {\cellcolor[HTML]{DD4D04}} 32.4 & {\cellcolor[HTML]{D64701}} 31.4 & {\cellcolor[HTML]{A53603}} 32.8 & {\cellcolor[HTML]{FDA55F}} 10.1 & {\cellcolor[HTML]{EB600E}} 21.7 & {\cellcolor[HTML]{FDA45D}} 6.2 & {\cellcolor[HTML]{9E3303}} 9.8 \\
 & ROUGE-L & {\cellcolor[HTML]{E15307}} 13.1 & {\cellcolor[HTML]{DE4E05}} 44.0 & {\cellcolor[HTML]{E95E0D}} 41.2 & {\cellcolor[HTML]{BE3F02}} 34.0 & {\cellcolor[HTML]{9B3203}} 52.0 & {\cellcolor[HTML]{E05206}} 31.6 & {\cellcolor[HTML]{D14501}} 31.8 & {\cellcolor[HTML]{C64102}} 29.8 & {\cellcolor[HTML]{FDB06E}} 9.1 & {\cellcolor[HTML]{802704}} 32.7 & {\cellcolor[HTML]{D54601}} 11.4 & {\cellcolor[HTML]{902E04}} 10.3 \\
 & BLEU & {\cellcolor[HTML]{E95E0D}} 12.3 & {\cellcolor[HTML]{C14002}} 48.8 & {\cellcolor[HTML]{FB8634}} 32.6 & {\cellcolor[HTML]{CD4401}} 32.6 & {\cellcolor[HTML]{A53603}} 50.2 & {\cellcolor[HTML]{D54601}} 33.7 & {\cellcolor[HTML]{EF6612}} 26.3 & {\cellcolor[HTML]{DB4A02}} 27.7 & {\cellcolor[HTML]{FDBD83}} 8.0 & {\cellcolor[HTML]{FDBA7F}} 10.8 & {\cellcolor[HTML]{D94801}} 11.2 & {\cellcolor[HTML]{B13A03}} 9.2 \\
 & METEOR & {\cellcolor[HTML]{E5590A}} 12.7 & {\cellcolor[HTML]{D34601}} 46.2 & {\cellcolor[HTML]{D94801}} 46.3 & {\cellcolor[HTML]{DB4A02}} 31.0 & {\cellcolor[HTML]{852904}} 56.0 & {\cellcolor[HTML]{AD3803}} 38.1 & {\cellcolor[HTML]{EF6612}} 26.4 & {\cellcolor[HTML]{7F2704}} 37.4 & {\cellcolor[HTML]{FC8B3A}} 12.5 & {\cellcolor[HTML]{7F2704}} 32.9 & {\cellcolor[HTML]{FEEAD6}} -1.4 & {\cellcolor[HTML]{882A04}} 10.6 \\
 & BERTScore P & {\cellcolor[HTML]{AE3903}} 15.8 & {\cellcolor[HTML]{B63C02}} 50.6 & {\cellcolor[HTML]{BB3D02}} 51.0 & {\cellcolor[HTML]{E15307}} 29.6 & {\cellcolor[HTML]{A93703}} 49.6 & {\cellcolor[HTML]{DC4C03}} 32.6 & {\cellcolor[HTML]{8A2B04}} 39.9 & {\cellcolor[HTML]{FC8937}} 19.2 & {\cellcolor[HTML]{FDD9B4}} 5.0 & {\cellcolor[HTML]{FDC794}} 9.3 & {\cellcolor[HTML]{FDD9B4}} 3.0 & {\cellcolor[HTML]{A63603}} 9.5 \\
 & BERTScore R & {\cellcolor[HTML]{AB3803}} 15.9 & {\cellcolor[HTML]{973003}} 55.7 & {\cellcolor[HTML]{A53603}} 54.3 & {\cellcolor[HTML]{E15407}} 29.4 & {\cellcolor[HTML]{942F03}} 53.4 & {\cellcolor[HTML]{ED6310}} 28.7 & {\cellcolor[HTML]{882A04}} 40.3 & {\cellcolor[HTML]{B53B02}} 31.3 & {\cellcolor[HTML]{FDA25A}} 10.4 & {\cellcolor[HTML]{FDBB81}} 10.7 & {\cellcolor[HTML]{FB8735}} 7.8 & {\cellcolor[HTML]{882A04}} 10.6 \\
 & BERTScore F1 & {\cellcolor[HTML]{A53603}} 16.2 & {\cellcolor[HTML]{9F3303}} 54.4 & {\cellcolor[HTML]{A13403}} 55.0 & {\cellcolor[HTML]{DD4D04}} 30.4 & {\cellcolor[HTML]{973003}} 52.6 & {\cellcolor[HTML]{DB4A02}} 32.8 & {\cellcolor[HTML]{7F2704}} 41.5 & {\cellcolor[HTML]{E15407}} 26.4 & {\cellcolor[HTML]{FDB678}} 8.5 & {\cellcolor[HTML]{FDBF86}} 10.3 & {\cellcolor[HTML]{FDB271}} 5.4 & {\cellcolor[HTML]{8C2C04}} 10.4 \\
 & BLEURT & {\cellcolor[HTML]{7F2704}} 18.5 & {\cellcolor[HTML]{B53B02}} 50.7 & {\cellcolor[HTML]{7F2704}} 61.9 & {\cellcolor[HTML]{E4580A}} 28.9 & {\cellcolor[HTML]{7F2704}} 57.3 & {\cellcolor[HTML]{7F2704}} 44.4 & {\cellcolor[HTML]{E4580A}} 28.6 & {\cellcolor[HTML]{F67723}} 21.6 & {\cellcolor[HTML]{FDC189}} 7.6 & {\cellcolor[HTML]{FA8331}} 17.6 & {\cellcolor[HTML]{D84801}} 11.3 & {\cellcolor[HTML]{7F2704}} 10.9 \\
 & Nubia & {\cellcolor[HTML]{862A04}} 18.0 & {\cellcolor[HTML]{7F2704}} 60.6 & {\cellcolor[HTML]{E15307}} 43.8 & {\cellcolor[HTML]{B63C02}} 34.9 & {\cellcolor[HTML]{973003}} 52.8 & {\cellcolor[HTML]{A53603}} 38.9 & {\cellcolor[HTML]{F77B28}} 23.2 & {\cellcolor[HTML]{FDCB9B}} 10.0 & {\cellcolor[HTML]{FEDEBF}} 4.2 & {\cellcolor[HTML]{DE4E05}} 23.9 & {\cellcolor[HTML]{FD9446}} 7.1 & {\cellcolor[HTML]{9B3203}} 9.9 \\
\midrule
\multirow[c]{10}{*}{1} & ROUGE-1 & {\cellcolor[HTML]{E65A0B}} 12.6 & {\cellcolor[HTML]{C03F02}} 49.2 & {\cellcolor[HTML]{FB8836}} 32.0 & {\cellcolor[HTML]{C64102}} 33.3 & {\cellcolor[HTML]{D64701}} 43.4 & {\cellcolor[HTML]{F87F2C}} 24.4 & {\cellcolor[HTML]{D54601}} 31.6 & {\cellcolor[HTML]{AD3803}} 32.0 & {\cellcolor[HTML]{FD8F3E}} 12.2 & {\cellcolor[HTML]{802704}} 32.7 & {\cellcolor[HTML]{7F2704}} 15.0 & {\cellcolor[HTML]{9B3203}} 9.9 \\
 & ROUGE-2 & {\cellcolor[HTML]{EC620F}} 12.0 & {\cellcolor[HTML]{DA4902}} 45.0 & {\cellcolor[HTML]{FD9A4E}} 27.9 & {\cellcolor[HTML]{D54601}} 31.8 & {\cellcolor[HTML]{FD9344}} 27.4 & {\cellcolor[HTML]{FB8735}} 23.1 & {\cellcolor[HTML]{D64701}} 31.4 & {\cellcolor[HTML]{A53603}} 32.8 & {\cellcolor[HTML]{FD9A4E}} 11.1 & {\cellcolor[HTML]{EB600E}} 21.7 & {\cellcolor[HTML]{F26C16}} 9.2 & {\cellcolor[HTML]{CD4401}} 8.5 \\
 & ROUGE-L & {\cellcolor[HTML]{E15307}} 13.1 & {\cellcolor[HTML]{DE4E05}} 43.8 & {\cellcolor[HTML]{FD974A}} 28.7 & {\cellcolor[HTML]{BE3F02}} 34.0 & {\cellcolor[HTML]{DE5005}} 41.3 & {\cellcolor[HTML]{F9812E}} 24.1 & {\cellcolor[HTML]{D14501}} 31.8 & {\cellcolor[HTML]{C64102}} 29.8 & {\cellcolor[HTML]{FD9A4E}} 11.1 & {\cellcolor[HTML]{802704}} 32.7 & {\cellcolor[HTML]{7F2704}} 15.0 & {\cellcolor[HTML]{A63603}} 9.5 \\
 & BLEU & {\cellcolor[HTML]{E95E0D}} 12.3 & {\cellcolor[HTML]{DB4A02}} 44.8 & {\cellcolor[HTML]{FDAF6C}} 23.0 & {\cellcolor[HTML]{CD4401}} 32.6 & {\cellcolor[HTML]{FC8937}} 29.4 & {\cellcolor[HTML]{FD9D53}} 19.5 & {\cellcolor[HTML]{EF6612}} 26.3 & {\cellcolor[HTML]{DB4A02}} 27.7 & {\cellcolor[HTML]{FDD5AB}} 5.5 & {\cellcolor[HTML]{FDBA7F}} 10.8 & {\cellcolor[HTML]{B33B02}} 12.6 & {\cellcolor[HTML]{E35608}} 7.6 \\
 & METEOR & {\cellcolor[HTML]{E5590A}} 12.7 & {\cellcolor[HTML]{C03F02}} 49.1 & {\cellcolor[HTML]{F67723}} 35.7 & {\cellcolor[HTML]{DB4A02}} 31.0 & {\cellcolor[HTML]{D94801}} 42.8 & {\cellcolor[HTML]{F36E19}} 27.0 & {\cellcolor[HTML]{EF6612}} 26.4 & {\cellcolor[HTML]{7F2704}} 37.4 & {\cellcolor[HTML]{FD9344}} 11.8 & {\cellcolor[HTML]{7F2704}} 32.9 & {\cellcolor[HTML]{FDB170}} 5.5 & {\cellcolor[HTML]{9E3303}} 9.8 \\
 & BERTScore P & {\cellcolor[HTML]{AE3903}} 15.8 & {\cellcolor[HTML]{D14501}} 46.6 & {\cellcolor[HTML]{FD9344}} 29.7 & {\cellcolor[HTML]{E15307}} 29.6 & {\cellcolor[HTML]{EC620F}} 37.3 & {\cellcolor[HTML]{F87E2B}} 24.6 & {\cellcolor[HTML]{8A2B04}} 39.9 & {\cellcolor[HTML]{FC8937}} 19.2 & {\cellcolor[HTML]{FDD6AE}} 5.4 & {\cellcolor[HTML]{FDC794}} 9.3 & {\cellcolor[HTML]{FEE1C4}} 2.3 & {\cellcolor[HTML]{DA4902}} 8.1 \\
 & BERTScore R & {\cellcolor[HTML]{AB3803}} 15.9 & {\cellcolor[HTML]{A83703}} 52.7 & {\cellcolor[HTML]{D14501}} 47.6 & {\cellcolor[HTML]{E15407}} 29.4 & {\cellcolor[HTML]{C54102}} 45.8 & {\cellcolor[HTML]{FDA762}} 17.8 & {\cellcolor[HTML]{882A04}} 40.3 & {\cellcolor[HTML]{B53B02}} 31.3 & {\cellcolor[HTML]{FDA25A}} 10.4 & {\cellcolor[HTML]{FDBB81}} 10.7 & {\cellcolor[HTML]{FFF5EA}} -0.1 & {\cellcolor[HTML]{AB3803}} 9.4 \\
 & BERTScore F1 & {\cellcolor[HTML]{A53603}} 16.2 & {\cellcolor[HTML]{B33B02}} 51.0 & {\cellcolor[HTML]{E85D0C}} 41.4 & {\cellcolor[HTML]{DD4D04}} 30.4 & {\cellcolor[HTML]{D14501}} 43.9 & {\cellcolor[HTML]{FB8735}} 23.1 & {\cellcolor[HTML]{7F2704}} 41.5 & {\cellcolor[HTML]{E15407}} 26.4 & {\cellcolor[HTML]{FDB87C}} 8.3 & {\cellcolor[HTML]{FDBF86}} 10.3 & {\cellcolor[HTML]{FEE0C3}} 2.4 & {\cellcolor[HTML]{B13A03}} 9.2 \\
 & BLEURT & {\cellcolor[HTML]{7F2704}} 18.5 & {\cellcolor[HTML]{842904}} 59.6 & {\cellcolor[HTML]{CD4401}} 48.3 & {\cellcolor[HTML]{E4580A}} 28.9 & {\cellcolor[HTML]{9E3303}} 51.6 & {\cellcolor[HTML]{AD3803}} 38.1 & {\cellcolor[HTML]{E4580A}} 28.6 & {\cellcolor[HTML]{F67723}} 21.6 & {\cellcolor[HTML]{FDBF86}} 7.8 & {\cellcolor[HTML]{FA8331}} 17.6 & {\cellcolor[HTML]{FD8F3E}} 7.4 & {\cellcolor[HTML]{932F03}} 10.2 \\
 & Nubia & {\cellcolor[HTML]{862A04}} 18.0 & {\cellcolor[HTML]{7F2704}} 60.6 & {\cellcolor[HTML]{E15307}} 43.8 & {\cellcolor[HTML]{B63C02}} 34.9 & {\cellcolor[HTML]{973003}} 52.8 & {\cellcolor[HTML]{A53603}} 38.9 & {\cellcolor[HTML]{F77B28}} 23.2 & {\cellcolor[HTML]{FDCB9B}} 10.0 & {\cellcolor[HTML]{FEDEBF}} 4.2 & {\cellcolor[HTML]{DE4E05}} 23.9 & {\cellcolor[HTML]{FD9446}} 7.1 & {\cellcolor[HTML]{9B3203}} 9.9 \\
\midrule
\multirow[c]{8}{*}{0} & Abstr-1 & {\cellcolor[HTML]{FEECDA}} 1.4 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FEE5CC}} -8.1 & {\cellcolor[HTML]{993103}} -38.3 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF1E4}} 1.2 & {\cellcolor[HTML]{FC8A39}} -12.6 & {\cellcolor[HTML]{FEECD9}} 2.6 & {\cellcolor[HTML]{FDB170}} 5.5 & {\cellcolor[HTML]{FEE4CA}} -1.5 \\
 & Abstr-2 & {\cellcolor[HTML]{FEEBD7}} 1.6 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FDB77A}} -21.1 & {\cellcolor[HTML]{892B04}} -40.4 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFEFDF}} -2.0 & {\cellcolor[HTML]{973003}} -22.7 & {\cellcolor[HTML]{FDB06E}} 12.1 & {\cellcolor[HTML]{FEE9D4}} -1.5 & {\cellcolor[HTML]{FDD7AF}} -2.3 \\
 & Abstr-3 & {\cellcolor[HTML]{FEEBD7}} 1.6 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FDB678}} -21.5 & {\cellcolor[HTML]{7F2704}} -41.8 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FEEBD7}} -3.3 & {\cellcolor[HTML]{7F2704}} -24.7 & {\cellcolor[HTML]{FDA35C}} 13.7 & {\cellcolor[HTML]{FDA762}} -6.0 & {\cellcolor[HTML]{FDD2A6}} -2.6 \\
 & Length & {\cellcolor[HTML]{FEEDDC}} 1.3 & {\cellcolor[HTML]{FDD1A3}} 15.1 & {\cellcolor[HTML]{FDC48F}} 18.3 & {\cellcolor[HTML]{FDD4AA}} 9.6 & {\cellcolor[HTML]{FDCD9C}} 15.1 & {\cellcolor[HTML]{FDD9B5}} -8.7 & {\cellcolor[HTML]{FFF1E3}} -1.5 & {\cellcolor[HTML]{F9812E}} 20.3 & {\cellcolor[HTML]{FDC28B}} 7.5 & {\cellcolor[HTML]{FDAE6A}} 12.4 & {\cellcolor[HTML]{FC8B3A}} -7.6 & {\cellcolor[HTML]{FDD2A6}} 2.6 \\
 & Repet-1 & {\cellcolor[HTML]{FEEDDC}} 1.2 & {\cellcolor[HTML]{FDD1A4}} 14.8 & {\cellcolor[HTML]{FDC895}} 17.3 & {\cellcolor[HTML]{FDD5AD}} 9.2 & {\cellcolor[HTML]{FDCFA0}} 14.6 & {\cellcolor[HTML]{FDD9B5}} -8.7 & {\cellcolor[HTML]{FFF1E3}} -1.5 & {\cellcolor[HTML]{F98230}} 20.1 & {\cellcolor[HTML]{FDC590}} 7.2 & {\cellcolor[HTML]{FDAE6A}} 12.4 & {\cellcolor[HTML]{FB8735}} -7.8 & {\cellcolor[HTML]{FDD4AA}} 2.5 \\
 & Repet-2 & {\cellcolor[HTML]{FEEDDC}} 1.2 & {\cellcolor[HTML]{FDD1A4}} 14.9 & {\cellcolor[HTML]{FDC590}} 18.1 & {\cellcolor[HTML]{FDD3A9}} 9.7 & {\cellcolor[HTML]{FDCD9C}} 15.0 & {\cellcolor[HTML]{FDD9B5}} -8.7 & {\cellcolor[HTML]{FFF1E3}} -1.5 & {\cellcolor[HTML]{F98230}} 20.1 & {\cellcolor[HTML]{FDC48F}} 7.3 & {\cellcolor[HTML]{FDAE6A}} 12.4 & {\cellcolor[HTML]{FC8937}} -7.7 & {\cellcolor[HTML]{FDD4AA}} 2.5 \\
 & Repet-3 & {\cellcolor[HTML]{FEEDDC}} 1.3 & {\cellcolor[HTML]{FDD1A3}} 15.0 & {\cellcolor[HTML]{FDC590}} 18.1 & {\cellcolor[HTML]{FDD3A7}} 9.8 & {\cellcolor[HTML]{FDCD9C}} 15.0 & {\cellcolor[HTML]{FDD9B5}} -8.7 & {\cellcolor[HTML]{FFF1E4}} -1.4 & {\cellcolor[HTML]{F9812E}} 20.2 & {\cellcolor[HTML]{FDC38D}} 7.4 & {\cellcolor[HTML]{FDA35C}} 13.7 & {\cellcolor[HTML]{FC8937}} -7.7 & {\cellcolor[HTML]{FDD2A6}} 2.6 \\
 & -GPT2 Perpl. & {\cellcolor[HTML]{FD9649}} 8.6 & {\cellcolor[HTML]{FDAE6A}} 22.8 & {\cellcolor[HTML]{FDA159}} 26.2 & {\cellcolor[HTML]{FDCE9E}} 10.8 & {\cellcolor[HTML]{FDD0A2}} 14.4 & {\cellcolor[HTML]{FFF3E6}} -0.9 & {\cellcolor[HTML]{FFF4E8}} -0.6 & {\cellcolor[HTML]{FDD1A3}} 9.3 & {\cellcolor[HTML]{FEEBD7}} -2.2 & {\cellcolor[HTML]{FFF5EA}} 0.2 & {\cellcolor[HTML]{FFF4E8}} 0.2 & {\cellcolor[HTML]{FDCFA0}} 2.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccc}
\toprule
{} & {Dataset:} & {Web} & {Asv} & {Asv} & {MUS} & {mSu} & {SumE} & {SumE} & {SumE} & {OpQA} & {OkVQA} & {OkVQA} \\
\#Ref & Task: & {\cellcolor[HTML]{FFFFFF}} DTG & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} QA & {\cellcolor[HTML]{FFFFFF}} VQA & {\cellcolor[HTML]{FFFFFF}} VQA \\
\midrule
\multirow[c]{10}{*}{Max} & ROUGE-1 & {\cellcolor[HTML]{E85D0C}} 33.5 & {\cellcolor[HTML]{F16913}} 30.5 & {\cellcolor[HTML]{E05206}} 32.2 & {\cellcolor[HTML]{A43503}} 17.9 & {\cellcolor[HTML]{DB4B03}} 32.5 & {\cellcolor[HTML]{DE5005}} 20.9 & {\cellcolor[HTML]{FD8E3D}} 12.3 & {\cellcolor[HTML]{FDB576}} 6.2 & {\cellcolor[HTML]{862A04}} 37.2 & {\cellcolor[HTML]{FDC189}} 8.0 & {\cellcolor[HTML]{DD4D04}} 13.5 \\
 & ROUGE-2 & {\cellcolor[HTML]{DD4D04}} 36.4 & {\cellcolor[HTML]{FC8B3A}} 24.8 & {\cellcolor[HTML]{F36E19}} 27.4 & {\cellcolor[HTML]{BB3D02}} 16.7 & {\cellcolor[HTML]{DA4902}} 32.9 & {\cellcolor[HTML]{F67723}} 16.7 & {\cellcolor[HTML]{FDA965}} 9.7 & {\cellcolor[HTML]{FDCA99}} 4.8 & {\cellcolor[HTML]{E5590A}} 26.1 & {\cellcolor[HTML]{FDCFA0}} 6.7 & {\cellcolor[HTML]{F67925}} 10.5 \\
 & ROUGE-L & {\cellcolor[HTML]{DB4B03}} 36.8 & {\cellcolor[HTML]{F57520}} 28.6 & {\cellcolor[HTML]{EA5F0E}} 30.0 & {\cellcolor[HTML]{A53603}} 17.8 & {\cellcolor[HTML]{DB4B03}} 32.4 & {\cellcolor[HTML]{F67925}} 16.5 & {\cellcolor[HTML]{FD984B}} 11.3 & {\cellcolor[HTML]{FDB678}} 6.1 & {\cellcolor[HTML]{862A04}} 37.1 & {\cellcolor[HTML]{FDC189}} 8.0 & {\cellcolor[HTML]{DB4B03}} 13.6 \\
 & BLEU & {\cellcolor[HTML]{B63C02}} 41.6 & {\cellcolor[HTML]{FDA660}} 19.7 & {\cellcolor[HTML]{FD9649}} 21.1 & {\cellcolor[HTML]{C64102}} 16.1 & {\cellcolor[HTML]{F06712}} 27.9 & {\cellcolor[HTML]{DF5106}} 20.8 & {\cellcolor[HTML]{E75B0B}} 16.7 & {\cellcolor[HTML]{FD8E3D}} 8.8 & {\cellcolor[HTML]{FDD0A2}} 9.6 & {\cellcolor[HTML]{FEE5CB}} 3.5 & {\cellcolor[HTML]{FD9547}} 8.7 \\
 & METEOR & {\cellcolor[HTML]{E45709}} 34.6 & {\cellcolor[HTML]{F87F2C}} 26.9 & {\cellcolor[HTML]{F57622}} 26.2 & {\cellcolor[HTML]{DE5005}} 14.6 & {\cellcolor[HTML]{E05206}} 31.4 & {\cellcolor[HTML]{D14501}} 22.3 & {\cellcolor[HTML]{FD9547}} 11.6 & {\cellcolor[HTML]{FDA863}} 7.0 & {\cellcolor[HTML]{7F2704}} 38.1 & {\cellcolor[HTML]{FEE7D0}} -3.1 & {\cellcolor[HTML]{FEECDA}} -1.4 \\
 & BERTScore P & {\cellcolor[HTML]{7F2704}} 49.9 & {\cellcolor[HTML]{A23503}} 43.3 & {\cellcolor[HTML]{862A04}} 44.1 & {\cellcolor[HTML]{A53603}} 17.8 & {\cellcolor[HTML]{C14002}} 35.6 & {\cellcolor[HTML]{EA5F0E}} 19.2 & {\cellcolor[HTML]{B13A03}} 20.9 & {\cellcolor[HTML]{F9812E}} 9.6 & {\cellcolor[HTML]{FDD7B1}} 8.0 & {\cellcolor[HTML]{FD9446}} 12.4 & {\cellcolor[HTML]{F16913}} 11.5 \\
 & BERTScore R & {\cellcolor[HTML]{8C2C04}} 47.6 & {\cellcolor[HTML]{B33B02}} 41.1 & {\cellcolor[HTML]{BB3D02}} 37.2 & {\cellcolor[HTML]{B93D02}} 16.8 & {\cellcolor[HTML]{7F2704}} 44.1 & {\cellcolor[HTML]{7F2704}} 29.0 & {\cellcolor[HTML]{7F2704}} 24.7 & {\cellcolor[HTML]{F87F2C}} 9.7 & {\cellcolor[HTML]{FDD4AA}} 8.7 & {\cellcolor[HTML]{FDB170}} 9.5 & {\cellcolor[HTML]{EB600E}} 12.2 \\
 & BERTScore F1 & {\cellcolor[HTML]{812804}} 49.4 & {\cellcolor[HTML]{A23503}} 43.2 & {\cellcolor[HTML]{973003}} 41.6 & {\cellcolor[HTML]{A43503}} 17.9 & {\cellcolor[HTML]{942F03}} 41.1 & {\cellcolor[HTML]{A43503}} 25.6 & {\cellcolor[HTML]{802704}} 24.6 & {\cellcolor[HTML]{F26C16}} 10.9 & {\cellcolor[HTML]{FDD5AB}} 8.5 & {\cellcolor[HTML]{FD984B}} 12.0 & {\cellcolor[HTML]{E25508}} 13.0 \\
 & BLEURT & {\cellcolor[HTML]{C84202}} 39.4 & {\cellcolor[HTML]{7F2704}} 48.9 & {\cellcolor[HTML]{7F2704}} 45.2 & {\cellcolor[HTML]{AD3803}} 17.4 & {\cellcolor[HTML]{F36F1A}} 26.6 & {\cellcolor[HTML]{F36E19}} 17.6 & {\cellcolor[HTML]{FDA863}} 9.8 & {\cellcolor[HTML]{E15407}} 12.5 & {\cellcolor[HTML]{FDA159}} 16.1 & {\cellcolor[HTML]{7F2704}} 26.1 & {\cellcolor[HTML]{932F03}} 17.3 \\
 & Nubia & {\cellcolor[HTML]{DE5005}} 36.0 & {\cellcolor[HTML]{F26D17}} 29.9 & {\cellcolor[HTML]{F26D17}} 27.6 & {\cellcolor[HTML]{8F2D04}} 19.2 & {\cellcolor[HTML]{FD9D53}} 19.4 & {\cellcolor[HTML]{FDB475}} 10.2 & {\cellcolor[HTML]{FDD8B2}} 5.1 & {\cellcolor[HTML]{FDD5AB}} 4.0 & {\cellcolor[HTML]{EC620F}} 24.8 & {\cellcolor[HTML]{FDD8B2}} 5.4 & {\cellcolor[HTML]{FD9040}} 9.1 \\
\midrule
\multirow[c]{10}{*}{1} & ROUGE-1 & {\cellcolor[HTML]{DB4B03}} 36.7 & {\cellcolor[HTML]{FD984B}} 22.4 & {\cellcolor[HTML]{FD9649}} 21.1 & {\cellcolor[HTML]{A43503}} 17.9 & {\cellcolor[HTML]{DB4B03}} 32.5 & {\cellcolor[HTML]{C03F02}} 23.5 & {\cellcolor[HTML]{FD9141}} 12.0 & {\cellcolor[HTML]{FDA25A}} 7.4 & {\cellcolor[HTML]{862A04}} 37.2 & {\cellcolor[HTML]{FD9446}} 12.4 & {\cellcolor[HTML]{7F2704}} 18.5 \\
 & ROUGE-2 & {\cellcolor[HTML]{E65A0B}} 34.1 & {\cellcolor[HTML]{FDAC67}} 18.9 & {\cellcolor[HTML]{FD9F56}} 19.5 & {\cellcolor[HTML]{BB3D02}} 16.7 & {\cellcolor[HTML]{DA4902}} 32.9 & {\cellcolor[HTML]{F06712}} 18.3 & {\cellcolor[HTML]{FDAC67}} 9.5 & {\cellcolor[HTML]{FDAF6C}} 6.6 & {\cellcolor[HTML]{E5590A}} 26.1 & {\cellcolor[HTML]{FEDCBB}} 4.7 & {\cellcolor[HTML]{FDA35C}} 7.7 \\
 & ROUGE-L & {\cellcolor[HTML]{E15307}} 35.4 & {\cellcolor[HTML]{FD9D53}} 21.4 & {\cellcolor[HTML]{FD9B50}} 20.2 & {\cellcolor[HTML]{A53603}} 17.8 & {\cellcolor[HTML]{DB4B03}} 32.4 & {\cellcolor[HTML]{E95E0D}} 19.3 & {\cellcolor[HTML]{FD9141}} 12.0 & {\cellcolor[HTML]{FD9141}} 8.6 & {\cellcolor[HTML]{862A04}} 37.1 & {\cellcolor[HTML]{FD9446}} 12.4 & {\cellcolor[HTML]{7F2704}} 18.5 \\
 & BLEU & {\cellcolor[HTML]{E25508}} 34.9 & {\cellcolor[HTML]{FDA863}} 19.3 & {\cellcolor[HTML]{FD9E54}} 19.6 & {\cellcolor[HTML]{C64102}} 16.1 & {\cellcolor[HTML]{F06712}} 27.9 & {\cellcolor[HTML]{F16913}} 18.1 & {\cellcolor[HTML]{FDB373}} 8.8 & {\cellcolor[HTML]{FDDAB6}} 3.4 & {\cellcolor[HTML]{FDD0A2}} 9.6 & {\cellcolor[HTML]{FDD5AB}} 5.9 & {\cellcolor[HTML]{F87D29}} 10.3 \\
 & METEOR & {\cellcolor[HTML]{DB4A02}} 36.9 & {\cellcolor[HTML]{FD9243}} 23.6 & {\cellcolor[HTML]{FC8B3A}} 22.9 & {\cellcolor[HTML]{DE5005}} 14.6 & {\cellcolor[HTML]{E05206}} 31.4 & {\cellcolor[HTML]{DA4902}} 21.6 & {\cellcolor[HTML]{FDA25A}} 10.4 & {\cellcolor[HTML]{FD9A4E}} 8.0 & {\cellcolor[HTML]{7F2704}} 38.1 & {\cellcolor[HTML]{FFEFE0}} 1.3 & {\cellcolor[HTML]{FDC997}} 5.1 \\
 & BERTScore P & {\cellcolor[HTML]{A23503}} 44.1 & {\cellcolor[HTML]{F98230}} 26.2 & {\cellcolor[HTML]{EE6410}} 29.1 & {\cellcolor[HTML]{A53603}} 17.8 & {\cellcolor[HTML]{C14002}} 35.6 & {\cellcolor[HTML]{E75B0B}} 19.7 & {\cellcolor[HTML]{DB4A02}} 18.3 & {\cellcolor[HTML]{FD9547}} 8.3 & {\cellcolor[HTML]{FDD7B1}} 8.0 & {\cellcolor[HTML]{FD9C51}} 11.6 & {\cellcolor[HTML]{F57622}} 10.7 \\
 & BERTScore R & {\cellcolor[HTML]{AB3803}} 42.9 & {\cellcolor[HTML]{DE5005}} 35.2 & {\cellcolor[HTML]{DD4D04}} 32.9 & {\cellcolor[HTML]{B93D02}} 16.8 & {\cellcolor[HTML]{7F2704}} 44.1 & {\cellcolor[HTML]{8F2D04}} 27.5 & {\cellcolor[HTML]{B13A03}} 20.9 & {\cellcolor[HTML]{FD9344}} 8.5 & {\cellcolor[HTML]{FDD4AA}} 8.7 & {\cellcolor[HTML]{FEDCBB}} 4.7 & {\cellcolor[HTML]{FDC28B}} 5.6 \\
 & BERTScore F1 & {\cellcolor[HTML]{A23503}} 44.2 & {\cellcolor[HTML]{E35608}} 34.1 & {\cellcolor[HTML]{DB4A02}} 33.5 & {\cellcolor[HTML]{A43503}} 17.9 & {\cellcolor[HTML]{942F03}} 41.1 & {\cellcolor[HTML]{A23503}} 25.7 & {\cellcolor[HTML]{A93703}} 21.4 & {\cellcolor[HTML]{FB8634}} 9.3 & {\cellcolor[HTML]{FDD5AB}} 8.5 & {\cellcolor[HTML]{FDAE6A}} 9.8 & {\cellcolor[HTML]{FA8331}} 9.9 \\
 & BLEURT & {\cellcolor[HTML]{942F03}} 46.4 & {\cellcolor[HTML]{C94202}} 38.5 & {\cellcolor[HTML]{C34002}} 36.2 & {\cellcolor[HTML]{AD3803}} 17.4 & {\cellcolor[HTML]{F36F1A}} 26.6 & {\cellcolor[HTML]{E75B0B}} 19.7 & {\cellcolor[HTML]{FDA35C}} 10.3 & {\cellcolor[HTML]{E95E0D}} 11.8 & {\cellcolor[HTML]{FDA159}} 16.1 & {\cellcolor[HTML]{B33B02}} 22.0 & {\cellcolor[HTML]{E75C0C}} 12.5 \\
 & Nubia & {\cellcolor[HTML]{DE5005}} 36.0 & {\cellcolor[HTML]{F26D17}} 29.9 & {\cellcolor[HTML]{F26D17}} 27.6 & {\cellcolor[HTML]{8F2D04}} 19.2 & {\cellcolor[HTML]{FD9D53}} 19.4 & {\cellcolor[HTML]{FDB475}} 10.2 & {\cellcolor[HTML]{FDD8B2}} 5.1 & {\cellcolor[HTML]{FDD5AB}} 4.0 & {\cellcolor[HTML]{EC620F}} 24.8 & {\cellcolor[HTML]{FDD8B2}} 5.4 & {\cellcolor[HTML]{FD9040}} 9.1 \\
\midrule
\multirow[c]{8}{*}{0} & Abstr-1 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FEE3C8}} -7.0 & {\cellcolor[HTML]{FFF2E6}} -1.2 & {\cellcolor[HTML]{CD4401}} -15.8 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{F26B15}} -17.9 & {\cellcolor[HTML]{D14501}} -19.0 & {\cellcolor[HTML]{F67824}} -10.1 & {\cellcolor[HTML]{FEEDDC}} 2.6 & {\cellcolor[HTML]{FDC28B}} 7.9 & {\cellcolor[HTML]{FDA35C}} 7.7 \\
 & Abstr-2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FDC794}} -13.9 & {\cellcolor[HTML]{FDDBB8}} -8.5 & {\cellcolor[HTML]{942F03}} -18.9 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{DB4A02}} -21.5 & {\cellcolor[HTML]{9C3203}} -22.3 & {\cellcolor[HTML]{993103}} -16.2 & {\cellcolor[HTML]{FDD3A9}} 8.8 & {\cellcolor[HTML]{FEEBD8}} -2.2 & {\cellcolor[HTML]{FEE2C7}} -2.7 \\
 & Abstr-3 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FDC794}} -13.9 & {\cellcolor[HTML]{FDD5AD}} -9.9 & {\cellcolor[HTML]{7F2704}} -20.3 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{D94801}} -21.7 & {\cellcolor[HTML]{A03403}} -22.0 & {\cellcolor[HTML]{7F2704}} -17.7 & {\cellcolor[HTML]{FDCD9C}} 10.1 & {\cellcolor[HTML]{FD9F56}} -11.3 & {\cellcolor[HTML]{F3701B}} -11.1 \\
 & Length & {\cellcolor[HTML]{FFEFDF}} -2.6 & {\cellcolor[HTML]{FEEAD5}} 4.7 & {\cellcolor[HTML]{FEECD9}} 3.6 & {\cellcolor[HTML]{FEE6CE}} -2.6 & {\cellcolor[HTML]{FEE0C1}} 7.1 & {\cellcolor[HTML]{F16813}} 18.2 & {\cellcolor[HTML]{FDCE9E}} 6.4 & {\cellcolor[HTML]{FFF1E4}} -0.6 & {\cellcolor[HTML]{FDD3A9}} 8.9 & {\cellcolor[HTML]{F26C16}} -16.1 & {\cellcolor[HTML]{F06712}} -11.7 \\
 & Repet-1 & {\cellcolor[HTML]{FFEEDD}} -3.1 & {\cellcolor[HTML]{FEEBD8}} 4.1 & {\cellcolor[HTML]{FEEDDC}} 3.0 & {\cellcolor[HTML]{FEE6CF}} -2.5 & {\cellcolor[HTML]{FEE0C3}} 7.0 & {\cellcolor[HTML]{F26B15}} 17.9 & {\cellcolor[HTML]{FDD1A3}} 6.1 & {\cellcolor[HTML]{FFF0E1}} -0.8 & {\cellcolor[HTML]{FDD3A9}} 8.9 & {\cellcolor[HTML]{F26C16}} -16.1 & {\cellcolor[HTML]{EE6511}} -11.8 \\
 & Repet-2 & {\cellcolor[HTML]{FFEEDD}} -3.0 & {\cellcolor[HTML]{FEEAD5}} 4.7 & {\cellcolor[HTML]{FEECDA}} 3.5 & {\cellcolor[HTML]{FEE4CA}} -2.8 & {\cellcolor[HTML]{FEE0C3}} 7.0 & {\cellcolor[HTML]{F26B15}} 17.9 & {\cellcolor[HTML]{FDD1A4}} 6.0 & {\cellcolor[HTML]{FFF0E2}} -0.7 & {\cellcolor[HTML]{FDD3A9}} 8.9 & {\cellcolor[HTML]{F36E19}} -15.9 & {\cellcolor[HTML]{F16813}} -11.6 \\
 & Repet-3 & {\cellcolor[HTML]{FFEEDE}} -2.9 & {\cellcolor[HTML]{FEEAD5}} 4.6 & {\cellcolor[HTML]{FEECDA}} 3.5 & {\cellcolor[HTML]{FEE6CE}} -2.6 & {\cellcolor[HTML]{FEE0C3}} 7.0 & {\cellcolor[HTML]{F26B15}} 18.0 & {\cellcolor[HTML]{FDD0A2}} 6.2 & {\cellcolor[HTML]{FFF1E4}} -0.6 & {\cellcolor[HTML]{FDCD9C}} 10.1 & {\cellcolor[HTML]{F26D17}} -16.0 & {\cellcolor[HTML]{F06712}} -11.7 \\
 & -GPT2 Perpl. & {\cellcolor[HTML]{FDD8B2}} 10.3 & {\cellcolor[HTML]{FD8F3E}} 24.1 & {\cellcolor[HTML]{FD9344}} 21.6 & {\cellcolor[HTML]{FDC692}} 5.8 & {\cellcolor[HTML]{FFF2E6}} 1.1 & {\cellcolor[HTML]{FD974A}} 13.4 & {\cellcolor[HTML]{FC8B3A}} 12.5 & {\cellcolor[HTML]{FD9344}} 8.5 & {\cellcolor[HTML]{FEECD9}} -3.1 & {\cellcolor[HTML]{FFF0E2}} 1.1 & {\cellcolor[HTML]{FEEBD7}} -1.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
{} & {} & {WMT} & {Web} & {Asv} & {MUS} & {Pas} & {Fli} & {mSu} & {Rea} & {SumE} & {OpQA} & {OkVQA} & {Avg} \\
\#Ref & Task: & {\cellcolor[HTML]{FFFFFF}} MT & {\cellcolor[HTML]{FFFFFF}} DTG & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} ImCa & {\cellcolor[HTML]{FFFFFF}} ImCa & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} QA & {\cellcolor[HTML]{FFFFFF}} VQA & {\cellcolor[HTML]{FFFFFF}} All \\
\midrule
\multirow[c]{10}{*}{Max} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF3E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD1A3}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF3E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E9}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{C64102}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF1E3}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FD8F3E}} 0.4 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEDDB}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD6AE}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE7D1}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE9D3}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
\midrule
\multirow[c]{10}{*}{1} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEBD8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDC38D}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{F36E19}} 0.5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.9 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{F3701B}} 0.5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEAD6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE7D1}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE9D3}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
\midrule
\multirow[c]{8}{*}{0} & Abstr-1 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{7F2704}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{7F2704}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF1E4}} 0.0 & {\cellcolor[HTML]{FDD6AE}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Abstr-2 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FDB373}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{D84801}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Abstr-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFEFDF}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEDCB9}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Length & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{AD3803}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FD9C51}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEAD6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Repet-1 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{7F2704}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FD9C51}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEBD8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Repet-2 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{AD3803}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FD9C51}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEBD8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Repet-3 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{AD3803}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FD984B}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEBD8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & -GPT2 Perpl. & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{F67824}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.3 & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{7F2704}} 0.8 & {\cellcolor[HTML]{812804}} 0.9 & {\cellcolor[HTML]{7F2704}} 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccc}
\toprule
{} & {} & {Web} & {Asv} & {Asv} & {MUS} & {mSu} & {SumE} & {SumE} & {SumE} & {OpQA} & {OkVQA} & {OkVQA} \\
\#Ref & Task: & {\cellcolor[HTML]{FFFFFF}} DTG & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} QA & {\cellcolor[HTML]{FFFFFF}} VQA & {\cellcolor[HTML]{FFFFFF}} VQA \\
\midrule
\multirow[c]{10}{*}{Max} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE0C1}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDC794}} 0.2 & {\cellcolor[HTML]{FFF0E2}} 0.0 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE2C7}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{F87D29}} 0.4 & {\cellcolor[HTML]{FFF0E2}} 0.0 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF2E5}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{E75B0B}} 0.5 & {\cellcolor[HTML]{7F2704}} 0.7 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFEFE0}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFEFDF}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDC794}} 0.2 & {\cellcolor[HTML]{FFF2E6}} 0.0 \\
\midrule
\multirow[c]{10}{*}{1} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF2E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FD9243}} 0.3 & {\cellcolor[HTML]{FEE2C7}} 0.1 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF2E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE9D3}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDCE9E}} 0.2 & {\cellcolor[HTML]{FFF4E8}} 0.0 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF2E5}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.8 & {\cellcolor[HTML]{FDAF6C}} 0.2 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDB06E}} 0.3 & {\cellcolor[HTML]{FDD9B4}} 0.1 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF1E3}} 0.0 & {\cellcolor[HTML]{FFF4E8}} 0.0 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFEFDF}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDC794}} 0.2 & {\cellcolor[HTML]{FFF2E6}} 0.0 \\
\midrule
\multirow[c]{8}{*}{0} & Abstr-1 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FD994D}} 0.2 & {\cellcolor[HTML]{7F2704}} 0.8 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.0 & {\cellcolor[HTML]{FEE9D4}} 0.0 & {\cellcolor[HTML]{FEEDDC}} 0.0 \\
 & Abstr-2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FEE5CB}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{C84202}} 0.6 & {\cellcolor[HTML]{EB610F}} 0.4 \\
 & Abstr-3 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FEEDDB}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Length & {\cellcolor[HTML]{7F2704}} 0.1 & {\cellcolor[HTML]{A23503}} 0.3 & {\cellcolor[HTML]{F26D17}} 0.5 & {\cellcolor[HTML]{832804}} 0.6 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Repet-1 & {\cellcolor[HTML]{FD8C3B}} 0.0 & {\cellcolor[HTML]{7F2704}} 0.4 & {\cellcolor[HTML]{E45709}} 0.5 & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{9B3203}} 0.6 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Repet-2 & {\cellcolor[HTML]{F3701B}} 0.0 & {\cellcolor[HTML]{A93703}} 0.3 & {\cellcolor[HTML]{EF6612}} 0.5 & {\cellcolor[HTML]{902E04}} 0.6 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{973003}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Repet-3 & {\cellcolor[HTML]{C54102}} 0.0 & {\cellcolor[HTML]{A23503}} 0.3 & {\cellcolor[HTML]{EF6612}} 0.5 & {\cellcolor[HTML]{832804}} 0.6 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{832804}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & -GPT2 Perpl. & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FC8937}} 0.3 & {\cellcolor[HTML]{7F2704}} 0.4 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{7F2704}} 0.8 & {\cellcolor[HTML]{973003}} 0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
{} & {} & {WMT} & {Web} & {Asv} & {MUS} & {Pas} & {Fli} & {mSu} & {Rea} & {SumE} & {OpQA} & {OkVQA} & {Avg} \\
\#Ref & Task: & {\cellcolor[HTML]{FFFFFF}} MT & {\cellcolor[HTML]{FFFFFF}} DTG & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} ImCa & {\cellcolor[HTML]{FFFFFF}} ImCa & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} QA & {\cellcolor[HTML]{FFFFFF}} VQA & {\cellcolor[HTML]{FFFFFF}} All \\
\midrule
\multirow[c]{10}{*}{Max} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEDEBF}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{DF5106}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{CE4401}} 0.4 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEDEBF}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEAD5}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF1E3}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
\midrule
\multirow[c]{10}{*}{1} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF1E3}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{F16913}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDAE6A}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{F87F2C}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEAD5}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF1E3}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
\midrule
\multirow[c]{8}{*}{0} & Abstr-1 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{7F2704}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{F57520}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Abstr-2 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEAD5}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Abstr-3 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FDD7AF}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDBD83}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Length & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE3C8}} 0.0 & {\cellcolor[HTML]{FDD9B4}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD0A2}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD7B1}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Repet-1 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE3C8}} 0.0 & {\cellcolor[HTML]{FDD9B4}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD0A2}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD7B1}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Repet-2 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE3C8}} 0.0 & {\cellcolor[HTML]{FDD9B4}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD0A2}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDDBB8}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Repet-3 & {\cellcolor[HTML]{FD8C3B}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE3C8}} 0.0 & {\cellcolor[HTML]{FDD9B4}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD0A2}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEDEBF}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & -GPT2 Perpl. & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.0 & {\cellcolor[HTML]{7F2704}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{7F2704}} 0.3 & {\cellcolor[HTML]{FDCD9C}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccc}
\toprule
{} & {} & {Web} & {Asv} & {Asv} & {MUS} & {mSu} & {SumE} & {SumE} & {SumE} & {OpQA} & {OkVQA} & {OkVQA} \\
\multirow[c]{2}{*}{\#Ref} & Task: & {\cellcolor[HTML]{FFFFFF}} DTG & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} Sum & {\cellcolor[HTML]{FFFFFF}} QA & {\cellcolor[HTML]{FFFFFF}} VQA & {\cellcolor[HTML]{FFFFFF}} VQA \\
 & Dim: & {\cellcolor[HTML]{FFFFFF}} Flu & {\cellcolor[HTML]{FFFFFF}} Flu & {\cellcolor[HTML]{FFFFFF}} Sim & {\cellcolor[HTML]{FFFFFF}} Flu & {\cellcolor[HTML]{FFFFFF}} Rel & {\cellcolor[HTML]{FFFFFF}} Rel & {\cellcolor[HTML]{FFFFFF}} Coh & {\cellcolor[HTML]{FFFFFF}} Flu & {\cellcolor[HTML]{FFFFFF}} Obv & {\cellcolor[HTML]{FFFFFF}} Pos & {\cellcolor[HTML]{FFFFFF}} Obv \\
\midrule
\multirow[c]{10}{*}{Max} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E9}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDCB9B}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E9}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FDD4AA}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{7F2704}} 0.9 & {\cellcolor[HTML]{CB4302}} 0.5 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E9}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF3E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF4E9}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE6CF}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
\midrule
\multirow[c]{10}{*}{1} & ROUGE-1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF3E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & ROUGE-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FD9F56}} 0.4 & {\cellcolor[HTML]{FFF2E5}} 0.0 \\
 & ROUGE-L & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF3E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-5 \\
 & BLEU & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEEAD6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & METEOR & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{A23503}} 0.8 & {\cellcolor[HTML]{E95E0D}} 0.4 \\
 & BERTScore P & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF3E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & BERTScore R & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE7D1}} 0.1 & {\cellcolor[HTML]{FFF4E8}} 0.0 \\
 & BERTScore F1 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF3E6}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & BLEURT & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
 & Nubia & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE6CF}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-3 \\
\midrule
\multirow[c]{8}{*}{0} & Abstr-1 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FDCB9B}} 0.2 & {\cellcolor[HTML]{FDB06E}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFEFDF}} 0.0 & {\cellcolor[HTML]{FDC590}} 0.2 \\
 & Abstr-2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF4E8}} 0.0 & {\cellcolor[HTML]{FEE8D2}} 0.1 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FDDBB8}} 0.1 \\
 & Abstr-3 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FEECDA}} 0.0 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} - & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FEE6CF}} 0.1 & {\cellcolor[HTML]{7F2704}} 0.6 \\
 & Length & {\cellcolor[HTML]{7F2704}} 0.4 & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{7F2704}} 0.9 & {\cellcolor[HTML]{7F2704}} 0.4 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Repet-1 & {\cellcolor[HTML]{FD9344}} 0.2 & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{7F2704}} 0.9 & {\cellcolor[HTML]{7F2704}} 0.4 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Repet-2 & {\cellcolor[HTML]{FEDCBB}} 0.0 & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{7F2704}} 0.9 & {\cellcolor[HTML]{7F2704}} 0.4 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & Repet-3 & {\cellcolor[HTML]{FEEDDC}} 0.0 & {\cellcolor[HTML]{7F2704}} 0.7 & {\cellcolor[HTML]{7F2704}} 0.9 & {\cellcolor[HTML]{7F2704}} 0.4 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{7F2704}} 0.2 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{FFF5EB}} 1e-2 \\
 & -GPT2 Perpl. & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FFF5EB}} 1e-2 & {\cellcolor[HTML]{FDB576}} 0.1 & {\cellcolor[HTML]{7F2704}} 0.3 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-5 & {\cellcolor[HTML]{FFF5EB}} 1e-3 & {\cellcolor[HTML]{7F2704}} 0.8 & {\cellcolor[HTML]{FDA45D}} 0.4 & {\cellcolor[HTML]{F36E19}} 0.4 \\
\bottomrule
\end{tabular}
